Topology counts: force distributions in circular spring networks

Filamentous polymer networks govern the mechanical properties of many biological materials. Force distributions within these networks are typically highly inhomogeneous and, although the importance of force distributions for structural properties is well recognized, they are far from being understood quantitatively. Using a combination of probabilistic and graph-theoretical techniques we derive force distributions in a model system consisting of ensembles of random linear spring networks on a circle. We show that characteristic quantities, such as mean and variance of the force supported by individual springs, can be derived explicitly in terms of only two parameters: (i) average connectivity and (ii) number of nodes. Our analysis shows that a classical mean-field approach fails to capture these characteristic quantities correctly. In contrast, we demonstrate that network topology is a crucial determinant of force distributions in an elastic spring network.

==> circle-springs-curved-with-winding-N5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circle-springs-curved-with-winding-N5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.82626953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00249637)%
    \put(0,0){\includegraphics[width=\unitlength]{circle-springs-curved-with-winding-N5.pdf}}%
    \put(-0.02613028,0.98713253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.48403927,0.98711404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.32184316,0.92486891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.33208591,0.66036248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.04998317,0.65854682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.0745651,0.94688877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}%
    \put(0.07884971,0.84120963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5$}}}%
    \put(0.13235554,0.89513836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_6$}}}%
    \put(0.35034603,0.37229672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=0$}}}%
    \put(0.56727077,0.37229672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=-1$}}}%
    \put(0.81815162,0.36964016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=2$}}}%
    \put(-0.02494674,0.49658196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.2393679,0.12455864){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{relaxed}}}}%
    \put(0.2393679,0.38023538){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{initial}}}}%
    \put(0.35034603,0.11614281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=0$}}}%
    \put(0.56727077,0.11614281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=-1$}}}%
    \put(0.81815162,0.11614281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=2$}}}%
    \put(0.82262351,0.97010476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.99220696,0.78799774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.81804252,0.62674482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.72192839,0.86976041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}%
    \put(0.55919072,0.70661642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5$}}}%
    \put(0.57801003,0.92563864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_6$}}}%
    \put(0.08122487,0.40608625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cycle}}}%
    \put(0.07472858,0.37133259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{graph}}}%
    \put(0.06399543,0.11474909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N=5$}}}%
    \put(0.07970559,0.07227178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=2$}}}%
    \put(0.41257225,0.52132339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{varying winding numbers}}}%
  \end{picture}%
\endgroup%

